ARM2: Adaptive Reasoning Model with Vision Understanding and Executable Code

Large Reasoning Models (LRMs) often suffer from the ``over-thinking'' problem, generating unnecessarily long reasoning on simple tasks. Some strategies have been proposed to mitigate this issue, such as length penalties or routing mechanisms, but they are typically heuristic and task-specific, lacking a general framework for adaptive reasoning. In this paper, we present ARM2, a unified model that adaptively balances reasoning performance and efficiency across multiple formats through a reinforcement learning framework augmented with length-aware optimization. Beyond conventional natural language inference, ARM2 integrates vision understanding, extending its applicability to multimodal. Moreover, ARM2 integrates executable code into reasoning, enabling substantial reductions in token cost while preserving task performance compared to long CoT. Experiments demonstrate that ARM2 achieves performance on par with traditional reasoning models trained with GRPO, while reducing token usage by over 70% on average. We further conduct extensive analyses to validate the effectiveness of ARM2 and the soundness of its design.

==> tables/aime_lp.tex <==
\definecolor{CustomColor1}{RGB}{99, 213, 63}
\definecolor{CustomColor2}{RGB}{88, 155, 249} 


\pgfplotsset{width=0.62\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}

 \begin{axis}[
        ybar,
        bar width=6pt,
        bar shift=-4pt,
        symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
        ymin=0, ymax=2000,
        enlarge x limits=0.3,
        scaled ticks=false,
        legend pos=north west,
        xtick style={/pgfplots/major tick length=0pt},
        legend style={nodes={scale=0.7, transform shape},font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        axis y line=left,   
        axis line style={-},
        legend style={           
        draw=black,  % Add border around the legend
            font=\tiny,
            at={(0.25,0.99)},
            anchor=north,  % Align legend to bottom-right
            legend columns=2, % Ensure one column
            /tikz/column 1/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
           \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
        \addplot+[fill=CustomColor1, draw=none] coordinates  {
            ($\lambda$=0.25, 1563)
            ($\lambda$=0.5, 1219)
            ($\lambda$=1, 506)

        };
        
        
    \end{axis}

  % 右轴：Acc.
  \begin{axis}[
    ybar,
    bar width=6pt,
    bar shift=+2.1pt,   % 向右移
    symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
    ymin=4, ymax=12,
    enlarge x limits=0.3,
    axis y line*=right,
    axis x line=none,
    ytick pos=right,
    yticklabel style={font=\scriptsize},
    legend style={at={(0.8,0.9)},anchor=north,draw=black,font=\tiny}
  ]
    \addplot+[fill=CustomColor2, draw=none] coordinates {
      ($\lambda$=0.25, 10.0)
      ($\lambda$=0.5, 10.0)
      ($\lambda$=1, 6.7)
    };
    
  \end{axis}
\end{tikzpicture}

==> tables/csqa_lp.tex <==
\definecolor{CustomColor1}{RGB}{99, 213, 63}
\definecolor{CustomColor2}{RGB}{88, 155, 249} 


\pgfplotsset{width=0.62\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}

 \begin{axis}[
        ybar,
        bar width=6pt,
        bar shift=-4pt,
        symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
        ymin=0, ymax=220,
        enlarge x limits=0.3,
        scaled ticks=false,
        legend pos=north west,
        xtick style={/pgfplots/major tick length=0pt},
        legend style={nodes={scale=0.7, transform shape},font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        axis y line=left,  
        axis line style={-},
        legend style={           
        draw=black,  
            font=\tiny,
            at={(0.25,0.99)},
            anchor=north,  
            legend columns=2, 
            /tikz/column 1/.style={column sep=1pt} 
        },
        legend image code/.code={%
           \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
        \addplot+[fill=CustomColor1, draw=none] coordinates  {
            ($\lambda$=0.25, 147)
            ($\lambda$=0.5, 107)
            ($\lambda$=1, 52)

        };
        \addlegendentry{\#Token}

        \addplot+[fill=CustomColor2, draw=none] coordinates  {
            ($\lambda$=0.25, 0)
            ($\lambda$=0.5, 0)
            ($\lambda$=1, 0)

        };
        
        \addlegendentry{Acc.}
        
    \end{axis}


  \begin{axis}[
    ybar,
    bar width=6pt,
    bar shift=+2.1pt,   
    symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
    ymin=20, ymax=100,
    enlarge x limits=0.3,
    axis y line*=right,
    axis x line=none,
    ytick pos=right,
    yticklabel style={font=\scriptsize},
    legend style={at={(0.8,0.9)},anchor=north,draw=none,font=\tiny}
  ]
    \addplot+[fill=CustomColor2, draw=none] coordinates {
      ($\lambda$=0.25, 78.4)
      ($\lambda$=0.5, 78.7)
      ($\lambda$=1, 79.6)
    };
    
  \end{axis}
\end{tikzpicture}

==> tables/geo3k_lp.tex <==
\definecolor{CustomColor1}{RGB}{99, 213, 63}
\definecolor{CustomColor2}{RGB}{88, 155, 249} 



\pgfplotsset{width=0.62\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}

 \begin{axis}[
        ybar,
        bar width=6pt,
        bar shift=-4pt,
        symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
        ymin=200, ymax=1000,
        enlarge x limits=0.3,
        scaled ticks=false,
        legend pos=north west,
        xtick style={/pgfplots/major tick length=0pt},
        legend style={nodes={scale=0.7, transform shape},font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        axis y line=left,  
        axis line style={-},
        legend style={           
        draw=black,  % Add border around the legend
            font=\tiny,
            at={(0.25,0.99)},
            anchor=north,  % Align legend to bottom-right
            legend columns=2, % Ensure one column
            /tikz/column 1/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
           \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
        \addplot+[fill=CustomColor1, draw=none] coordinates  {
            ($\lambda$=0.25, 801)
            ($\lambda$=0.5, 391)
            ($\lambda$=1, 231)

        };
        
        
    \end{axis}


  \begin{axis}[
    ybar,
    bar width=6pt,
    bar shift=+2.1pt,  
    symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
    ymin=28, ymax=38,
    enlarge x limits=0.3,
    axis y line*=right,
    axis x line=none,
    ytick pos=right,
    yticklabel style={font=\scriptsize},
    legend style={at={(0.8,0.9)},anchor=north,draw=black,font=\tiny}
  ]
    \addplot+[fill=CustomColor2, draw=none] coordinates {
      ($\lambda$=0.25, 37.6)
      ($\lambda$=0.5, 37.6)
      ($\lambda$=1, 31.4)
    };
    
  \end{axis}
\end{tikzpicture}

==> tables/gsm8k_lp.tex <==
\definecolor{CustomColor1}{RGB}{99, 213, 63}
\definecolor{CustomColor2}{RGB}{88, 155, 249} 



\pgfplotsset{width=0.62\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}

 \begin{axis}[
        ybar,
        bar width=6pt,
        bar shift=-4pt,
        symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
        ymin=100, ymax=250,
        enlarge x limits=0.3,
        scaled ticks=false,
        legend pos=north west,
        xtick style={/pgfplots/major tick length=0pt},
        legend style={nodes={scale=0.7, transform shape},font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        axis y line=left,   
        axis line style={-},
        legend style={           
        draw=black,  % Add border around the legend
            font=\tiny,
            at={(0.25,0.99)},
            anchor=north,  % Align legend to bottom-right
            legend columns=2, % Ensure one column
            /tikz/column 1/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
           \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
        \addplot+[fill=CustomColor1, draw=none] coordinates  {
            ($\lambda$=0.25, 223)
            ($\lambda$=0.5, 222)
            ($\lambda$=1, 125)

        };
        
        
    \end{axis}


  \begin{axis}[
    ybar,
    bar width=6pt,
    bar shift=+2.1pt, 
    symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
    ymin=76, ymax=84,
    enlarge x limits=0.3,
    axis y line*=right,
    axis x line=none,
    ytick pos=right,
    yticklabel style={font=\scriptsize},
    legend style={at={(0.8,0.9)},anchor=north,draw=black,font=\tiny}
  ]
    \addplot+[fill=CustomColor2, draw=none] coordinates {
      ($\lambda$=0.25, 81.5)
      ($\lambda$=0.5, 83.6)
      ($\lambda$=1, 78.5)
    };
    
  \end{axis}
\end{tikzpicture}

==> tables/mme_lp.tex <==
\definecolor{CustomColor1}{RGB}{99, 213, 63}
\definecolor{CustomColor2}{RGB}{88, 155, 249} 



\pgfplotsset{width=0.62\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}

 \begin{axis}[
        ybar,
        bar width=6pt,
        bar shift=-4pt,
        symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
        ymin=0, ymax=200,
        enlarge x limits=0.3,
        scaled ticks=false,
        legend pos=north west,
        xtick style={/pgfplots/major tick length=0pt},
        legend style={nodes={scale=0.7, transform shape},font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        axis y line=left,   
        axis line style={-},
        legend style={           
        draw=black,  % Add border around the legend
            font=\tiny,
            at={(0.25,0.99)},
            anchor=north,  % Align legend to bottom-right
            legend columns=2, % Ensure one column
            /tikz/column 1/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
           \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
        \addplot+[fill=CustomColor1, draw=none] coordinates  {
            ($\lambda$=0.25, 198)
            ($\lambda$=0.5, 124)
            ($\lambda$=1, 103)

        };
        
        
    \end{axis}


  \begin{axis}[
    ybar,
    bar width=6pt,
    bar shift=+2.1pt,   % 向右移
    symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
    ymin=40, ymax=48,
    enlarge x limits=0.3,
    axis y line*=right,
    axis x line=none,
    ytick pos=right,
    yticklabel style={font=\scriptsize},
    legend style={at={(0.8,0.9)},anchor=north,draw=black,font=\tiny}
  ]
    \addplot+[fill=CustomColor2, draw=none] coordinates {
      ($\lambda$=0.25, 46.3)
      ($\lambda$=0.5, 46.5)
      ($\lambda$=1, 47)
    };
    
  \end{axis}
\end{tikzpicture}

==> tables/mmk12_lp.tex <==
\definecolor{CustomColor1}{RGB}{99, 213, 63}
\definecolor{CustomColor2}{RGB}{88, 155, 249} 



\pgfplotsset{width=0.62\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}

\footnotesize

\begin{tikzpicture}

 \begin{axis}[
        ybar,
        bar width=6pt,
        bar shift=-4pt,
        symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
        ymin=0, ymax=800,
        enlarge x limits=0.3,
        scaled ticks=false,
        legend pos=north west,
        xtick style={/pgfplots/major tick length=0pt},
        legend style={nodes={scale=0.7, transform shape},font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        axis y line=left,   
        axis line style={-},
        legend style={           
        draw=black,  % Add border around the legend
            font=\tiny,
            at={(0.25,0.99)},
            anchor=north,  % Align legend to bottom-right
            legend columns=2, % Ensure one column
            /tikz/column 1/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
           \draw[fill, draw=none] (0cm,-0.1cm) rectangle (0.16cm,0.1cm);
        }
    ]
        \addplot+[fill=CustomColor1, draw=none] coordinates  {
            ($\lambda$=0.25, 642)
            ($\lambda$=0.5, 301)
            ($\lambda$=1, 261)

        };
        
        
    \end{axis}


  \begin{axis}[
    ybar,
    bar width=6pt,
    bar shift=+2.1pt,   
    symbolic x coords={$\lambda$=0.25, $\lambda$=0.5, $\lambda$=1},
    ymin=48, ymax=52,
    enlarge x limits=0.3,
    axis y line*=right,
    axis x line=none,
    ytick pos=right,
    yticklabel style={font=\scriptsize},
    legend style={at={(0.8,0.9)},anchor=north,draw=black,font=\tiny}
  ]
    \addplot+[fill=CustomColor2, draw=none] coordinates {
      ($\lambda$=0.25, 50.9)
      ($\lambda$=0.5, 50.5)
      ($\lambda$=1, 50.9)
    };
    
  \end{axis}
\end{tikzpicture}

==> tables/tts_geo3k.tex <==

\begin{tikzpicture}
\definecolor{ARblue}{HTML}{1F77B4}
\definecolor{GRred}{HTML}{D62728}
\def\cutB{2694.9} 

\begin{axis}[
  width=4cm, height=4cm,
  title={Geo3K},
  ylabel={Accuracy (\%)},
  xlabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  ymin=32, ymax=47.5, ytick={32,35,38,41,44,47},
  xmin=0, xmax=2800,              
  xtick={0,1000,2000,2600},
  xticklabels={0,1k,2k,2.6k},
  grid=both, grid style={draw=gray!25, line width=.3pt},
  minor grid style={draw=gray!18},
  tick style={black}, tick align=outside,
  tick label style={font=\scriptsize},
  every axis plot/.style={line width=1.3pt, mark size=2.2pt},
  legend style={
    draw=black, fill=white, rounded corners,
    font=\scriptsize, at={(0.03,0.97)}, anchor=north west
  },
]

\addplot+[ARblue, mark=o, mark options={fill=white, line width=.9pt}] coordinates {
  (391,37.6) (817.6,33.11) (1195.2,37.10)
  (1604.1,39.60) (1956.1,38.77) (2510.8,43.59)
};
\addlegendentry{ARM2}


\addplot+[GRred, mark=square*, mark options={solid}] coordinates {
  (1344.4,40.10) (2694.9,41.93)
};
\addlegendentry{GRPO}


\addplot [densely dashed, black, line width=.8pt]
  coordinates {(\cutB,32) (\cutB,47.5)};
\node[font=\footnotesize, anchor=south] at (axis cs:\cutB,47.5) {cutoff};
\end{axis}
\end{tikzpicture}

==> tables/tts_gsm8k.tex <==

\begin{tikzpicture}
\definecolor{ARblue}{HTML}{1F77B4}
\definecolor{GRred}{HTML}{D62728}
\def\cutA{1334.9} 

\begin{axis}[
  width=4cm, height=4cm,
  title={GSM8K},
ylabel={Accuracy (\%)},
  xlabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  ymin=82, ymax=90, ytick={82,84,86,88,90},
  xmin=0, xmax=1500,               
  xtick={0,500,1000,1500},
  xticklabels={0,0.5k,1k,1.5k},    
  grid=both, grid style={draw=gray!25, line width=.3pt},
  minor grid style={draw=gray!18},
  tick style={black}, tick align=outside,
  tick label style={font=\scriptsize},
  every axis plot/.style={line width=1.3pt, mark size=2.2pt},
  legend style={
    draw=black, fill=white, rounded corners,
    font=\scriptsize, at={(0.03,0.97)}, anchor=north west
  },
]

\addplot+[ARblue, mark=o, mark options={fill=white, line width=.9pt}] coordinates {
  (222,83.6) (445.2,82.71) (660.3,86.28)
  (879.9,86.35) (1111.9,87.04) (1334.9,88.40)
};

\addplot+[GRred, mark=square*, mark options={solid}] coordinates {
  (626.0,88.40) (1267.8,88.48)
};

\addplot [densely dashed, black, line width=.8pt]
  coordinates {(\cutA,82) (\cutA,90)};
\node[font=\footnotesize, anchor=south] at (axis cs:\cutA,90) {cutoff};
\end{axis}
\end{tikzpicture}
